Sparse Delta Memory: Scaling the State of Linear RNNs through Sparsity

Linear attention models allow a fixed state size and a fixed amount of compute per token. However, due to their limited state size, linear attention models fall behind in long-context recall compared to softmax-attention-based transformer architectures. Increasing the state size of linear attention improves recall performance but at the cost of higher FLOPs. In this work, we introduce Sparse Delta Memory (SDM), an architecture that scales the hidden state of gated linear RNNs to orders of magnitude higher capacity using a sparse addressing scheme. SDM extends the Gated DeltaNet architecture by replacing the dense key-value outer product with sparse reads and writes to a large explicit memory. We show that, under an isoFLOP constraint and with an identical number of parameters, a higher state memory capacity significantly improves performance on in-context learning and long-context retrieval tasks. Moreover, by learning the initial state of the SDM memory and therefore using it as a parametric memory, we show that the model further improves on a wide range of common-knowledge and reasoning tasks.

==> assets/fig_sdm_overview.tex <==
% ============================================================
% OVERVIEW FIGURE (Method section): Gated DeltaNet | SDM memory | SDM with top-W / top-R.
% Pure TikZ, so the labels use the document's fonts (Times in neurips_2026.tex,
% Palatino in main_arxiv.tex). Toy sizes (as in lcabannes' reference deltanet_sdm_dqk8):
% d_qk = 8, d_v = 8; SDM key split into two halves of d_qk/2 = 4, so N = (d_qk/2)^2 = 16
% slots (4 x 4); W = d_qk = 8, drawn as a valid product-key top-8 set: all 4 values of i1
% for the top-2 values of i2 (the front 4 x 2 block); the other 8 slots are dashed.
% Keys only (reads select top-R slots from the query in the same way; see the caption).
% The detailed layer diagram is assets/fig_sdm_v3_detailed_recolored.tex.
% ============================================================
\begin{tikzpicture}[x=1.1cm, y=1.1cm, line join=round, line cap=round,
    lbl/.style={font=\footnotesize, inner sep=1pt},
    ttl/.style={font=\footnotesize\bfseries, inner sep=1pt},
    note/.style={font=\scriptsize, text=black!70, inner sep=1pt, align=center},
    arr/.style={-{Stealth[length=4.5pt, width=4.5pt]}, line width=0.9pt}]
\def\cs{0.16}% cell edge (cm)
\def\dz{0.08}% oblique depth offset per cell (cm), at 45 degrees
\definecolor{sdmWF}{HTML}{F59A4A}\definecolor{sdmWT}{HTML}{FFC38F}\definecolor{sdmWS}{HTML}{E8751D}%
\definecolor{sdmWG}{HTML}{B94D09}\definecolor{sdmWE}{HTML}{A8480C}%
% colour schemes: front / top / side / grid / edge
\def\schgray{\def\cF{black!7}\def\cT{black!3}\def\cS{black!14}\def\cG{black!38}\def\cE{black}}%
\def\schdense{\def\cF{sdmWF!35}\def\cT{sdmWT!45}\def\cS{sdmWS!45}\def\cG{sdmWG!55}\def\cE{black}}%
\def\schw{\def\cF{sdmWF}\def\cT{sdmWT}\def\cS{sdmWS}\def\cG{sdmWG}\def\cE{sdmWE}}%
% \cub{x0}{y0}{nx}{ny}{nz}: nx x ny x nz cells (x right, y up, z oblique depth),
% front-bottom-left corner at (x0,y0), cell grid on the three visible faces.
\def\cub#1#2#3#4#5{%
  \pgfmathsetmacro\cW{#3*\cs}\pgfmathsetmacro\cH{#4*\cs}\pgfmathsetmacro\cD{#5*\dz}%
  \fill[fill=\cF] (#1,#2) rectangle ++(\cW,\cH);
  \fill[fill=\cT] (#1,{#2+\cH}) -- ++(\cW,0) -- ++(\cD,\cD) -- ++(-\cW,0) -- cycle;
  \fill[fill=\cS] ({#1+\cW},#2) -- ++(\cD,\cD) -- ++(0,\cH) -- ++(-\cD,-\cD) -- cycle;
  \begin{scope}[draw=\cG, line width=0.2pt]
    \foreach \i in {1,...,#3}{\ifnum\i<#3 \draw ({#1+\i*\cs},#2) -- ++(0,\cH) -- ++(\cD,\cD);\fi}
    \foreach \j in {1,...,#4}{\ifnum\j<#4 \draw (#1,{#2+\j*\cs}) -- ++(\cW,0) -- ++(\cD,\cD);\fi}
    \foreach \k in {1,...,#5}{\ifnum\k<#5 \draw ({#1+\k*\dz},{#2+\cH+\k*\dz}) -- ++(\cW,0) -- ++(0,-\cH);\fi}
  \end{scope}
  \draw[draw=\cE, line width=0.45pt] (#1,#2) rectangle ++(\cW,\cH);
  \draw[draw=\cE, line width=0.45pt] (#1,{#2+\cH}) -- ++(\cD,\cD) -- ++(\cW,0) -- ++(0,-\cH) -- ++(-\cD,-\cD);
  \draw[draw=\cE, line width=0.45pt] ({#1+\cW},{#2+\cH}) -- ++(\cD,\cD);
}
% \ghost{x0}{y0}{nx}{ny}{z0}{nz}: untouched depth rows z0..z0+nz-1 of the nx x ny x (z0+nz) box whose
% front-bottom-left corner is (x0,y0), drawn behind the selected front rows: its two faces that are not
% hidden by them (top and right) with their full dashed outlines and their cell grids.
\def\ghost#1#2#3#4#5#6{%
  \pgfmathsetmacro\cW{#3*\cs}\pgfmathsetmacro\cH{#4*\cs}%
  \pgfmathsetmacro\ga{#5*\dz}\pgfmathsetmacro\gb{(#5+#6)*\dz}%
  \fill[black!3] ({#1+\ga},{#2+\cH+\ga}) -- ++(\cW,0) -- ({#1+\cW+\gb},{#2+\cH+\gb}) -- ({#1+\gb},{#2+\cH+\gb}) -- cycle;
  \fill[black!6] ({#1+\cW+\ga},{#2+\ga}) -- ({#1+\cW+\gb},{#2+\gb}) -- ++(0,\cH) -- ({#1+\cW+\ga},{#2+\cH+\ga}) -- cycle;
  \begin{scope}[draw=black!35, line width=0.25pt]
    \foreach \i in {1,...,#3}{\ifnum\i<#3 \draw ({#1+\i*\cs+\ga},{#2+\cH+\ga}) -- ({#1+\i*\cs+\gb},{#2+\cH+\gb});\fi}
    \foreach \j in {1,...,#4}{\ifnum\j<#4 \draw ({#1+\cW+\ga},{#2+\j*\cs+\ga}) -- ({#1+\cW+\gb},{#2+\j*\cs+\gb});\fi}
    \foreach \k in {1,...,#6}{\ifnum\k<#6
      \pgfmathsetmacro\gk{(#5+\k)*\dz}%
      \draw ({#1+\gk},{#2+\cH+\gk}) -- ++(\cW,0) -- ++(0,-\cH);\fi}
  \end{scope}
  \begin{scope}[draw=black!55, line width=0.4pt, dash pattern=on 1.5pt off 1.2pt]
    \draw ({#1+\ga},{#2+\cH+\ga}) -- ({#1+\gb},{#2+\cH+\gb}) -- ({#1+\cW+\gb},{#2+\cH+\gb})
          -- ({#1+\cW+\gb},{#2+\gb}) -- ({#1+\cW+\ga},{#2+\ga});
    \draw ({#1+\cW+\ga},{#2+\cH+\ga}) -- ({#1+\cW+\gb},{#2+\cH+\gb});
  \end{scope}
}
% \tile{x0}{y0}{nx}{nz}{colour}{i/k list}: flat score grid (one score per slot); listed cells in colour.
\def\tile#1#2#3#4#5#6{%
  \pgfmathsetmacro\cW{#3*\cs}\pgfmathsetmacro\cD{#4*\dz}\pgfmathsetmacro\cTh{0.55*\cs}%
  \filldraw[fill=black!14, draw=black, line width=0.45pt] (#1,#2) rectangle ++(\cW,\cTh);
  \filldraw[fill=black!22, draw=black, line width=0.45pt] ({#1+\cW},#2) -- ++(\cD,\cD) -- ++(0,\cTh) -- ++(-\cD,-\cD) -- cycle;
  \fill[black!4] (#1,{#2+\cTh}) -- ++(\cW,0) -- ++(\cD,\cD) -- ++(-\cW,0) -- cycle;
  \def\tsel{#6}\ifx\tsel\empty\else
  \foreach \i/\k in {#6}{%
    \fill[#5] ({#1+\i*\cs+\k*\dz},{#2+\cTh+\k*\dz}) -- ++(\cs,0) -- ++(\dz,\dz) -- ++(-\cs,0) -- cycle;}\fi
  \begin{scope}[draw=black!38, line width=0.2pt]
    \foreach \i in {1,...,#3}{\ifnum\i<#3 \draw ({#1+\i*\cs},#2) -- ++(0,\cTh) -- ++(\cD,\cD);\fi}
    \foreach \k in {1,...,#4}{\ifnum\k<#4 \draw ({#1+\k*\dz},{#2+\cTh+\k*\dz}) -- ++(\cW,0) -- ++(0,-\cTh);\fi}
  \end{scope}
  \draw[black, line width=0.45pt] (#1,{#2+\cTh}) -- ++(\cD,\cD) -- ++(\cW,0) -- ++(-\cD,-\cD);
}

% \cubh{x0}{y0}{nx}{h}{nz}: like \cub with one cell in y of height h (key rods and score slab, k-thickness \kh)
\def\kh{0.20}%
\def\cubh#1#2#3#4#5{%
  \pgfmathsetmacro\cW{#3*\cs}\pgfmathsetmacro\cH{#4}\pgfmathsetmacro\cD{#5*\dz}%
  \fill[fill=\cF] (#1,#2) rectangle ++(\cW,\cH);
  \fill[fill=\cT] (#1,{#2+\cH}) -- ++(\cW,0) -- ++(\cD,\cD) -- ++(-\cW,0) -- cycle;
  \fill[fill=\cS] ({#1+\cW},#2) -- ++(\cD,\cD) -- ++(0,\cH) -- ++(-\cD,-\cD) -- cycle;
  \begin{scope}[draw=\cG, line width=0.2pt]
    \foreach \i in {1,...,#3}{\ifnum\i<#3 \draw ({#1+\i*\cs},#2) -- ++(0,\cH) -- ++(\cD,\cD);\fi}
    \foreach \k in {1,...,#5}{\ifnum\k<#5 \draw ({#1+\k*\dz},{#2+\cH+\k*\dz}) -- ++(\cW,0) -- ++(0,-\cH);\fi}
  \end{scope}
  \draw[draw=\cE, line width=0.45pt] (#1,#2) rectangle ++(\cW,\cH);
  \draw[draw=\cE, line width=0.45pt] (#1,{#2+\cH}) -- ++(\cD,\cD) -- ++(\cW,0) -- ++(0,-\cH) -- ++(-\cD,-\cD);
  \draw[draw=\cE, line width=0.45pt] ({#1+\cW},{#2+\cH}) -- ++(\cD,\cD);
}
% \ghosth{x0}{y0}{nx}{h}{z0}{nz}: like \ghost with one cell in y of height h
\def\ghosth#1#2#3#4#5#6{%
  \pgfmathsetmacro\cW{#3*\cs}\pgfmathsetmacro\cH{#4}%
  \pgfmathsetmacro\ga{#5*\dz}\pgfmathsetmacro\gb{(#5+#6)*\dz}%
  \fill[black!3] ({#1+\ga},{#2+\cH+\ga}) -- ++(\cW,0) -- ({#1+\cW+\gb},{#2+\cH+\gb}) -- ({#1+\gb},{#2+\cH+\gb}) -- cycle;
  \fill[black!6] ({#1+\cW+\ga},{#2+\ga}) -- ({#1+\cW+\gb},{#2+\gb}) -- ++(0,\cH) -- ({#1+\cW+\ga},{#2+\cH+\ga}) -- cycle;
  \begin{scope}[draw=black!35, line width=0.25pt]
    \foreach \i in {1,...,#3}{\ifnum\i<#3 \draw ({#1+\i*\cs+\ga},{#2+\cH+\ga}) -- ({#1+\i*\cs+\gb},{#2+\cH+\gb});\fi}
    \foreach \k in {1,...,#6}{\ifnum\k<#6
      \pgfmathsetmacro\gk{(#5+\k)*\dz}%
      \draw ({#1+\gk},{#2+\cH+\gk}) -- ++(\cW,0) -- ++(0,-\cH);\fi}
  \end{scope}
  \begin{scope}[draw=black!55, line width=0.4pt, dash pattern=on 1.5pt off 1.2pt]
    \draw ({#1+\ga},{#2+\cH+\ga}) -- ({#1+\gb},{#2+\cH+\gb}) -- ({#1+\cW+\gb},{#2+\cH+\gb})
          -- ({#1+\cW+\gb},{#2+\gb}) -- ({#1+\cW+\ga},{#2+\ga});
    \draw ({#1+\cW+\ga},{#2+\cH+\ga}) -- ({#1+\cW+\gb},{#2+\cH+\gb});
  \end{scope}
}

% \cuboid{x0}{y0}{W}{H}{D}{nx}{ny}{nz}: box W x H with projected depth offset D, grid of nx x ny x nz cells (square-section rods)
\def\cuboid#1#2#3#4#5#6#7#8{%
  \pgfmathsetmacro\cW{#3}\pgfmathsetmacro\cH{#4}\pgfmathsetmacro\cD{#5}%
  \fill[fill=\cF] (#1,#2) rectangle ++(\cW,\cH);
  \fill[fill=\cT] (#1,{#2+\cH}) -- ++(\cW,0) -- ++(\cD,\cD) -- ++(-\cW,0) -- cycle;
  \fill[fill=\cS] ({#1+\cW},#2) -- ++(\cD,\cD) -- ++(0,\cH) -- ++(-\cD,-\cD) -- cycle;
  \begin{scope}[draw=\cG, line width=0.2pt]
    \foreach \i in {1,...,#6}{\ifnum\i<#6 \draw ({#1+\i*\cW/#6},#2) -- ++(0,\cH) -- ++(\cD,\cD);\fi}
    \foreach \j in {1,...,#7}{\ifnum\j<#7 \draw (#1,{#2+\j*\cH/#7}) -- ++(\cW,0) -- ++(\cD,\cD);\fi}
    \foreach \k in {1,...,#8}{\ifnum\k<#8 \draw ({#1+\k*\cD/#8},{#2+\cH+\k*\cD/#8}) -- ++(\cW,0) -- ++(0,-\cH);\fi}
  \end{scope}
  \draw[draw=\cE, line width=0.45pt] (#1,#2) rectangle ++(\cW,\cH);
  \draw[draw=\cE, line width=0.45pt] (#1,{#2+\cH}) -- ++(\cD,\cD) -- ++(\cW,0) -- ++(0,-\cH) -- ++(-\cD,-\cD);
  \draw[draw=\cE, line width=0.45pt] ({#1+\cW},{#2+\cH}) -- ++(\cD,\cD);
}
% \ghostw{x0}{y0}{W}{H}{z0}{nz}: \ghost for a one-cell-wide rod of width W and height H (dashed untouched depth cells z0..)
\def\ghostw#1#2#3#4#5#6{%
  \pgfmathsetmacro\cW{#3}\pgfmathsetmacro\cH{#4}%
  \pgfmathsetmacro\ga{#5*\dz}\pgfmathsetmacro\gb{(#5+#6)*\dz}%
  \fill[black!3] ({#1+\ga},{#2+\cH+\ga}) -- ++(\cW,0) -- ({#1+\cW+\gb},{#2+\cH+\gb}) -- ({#1+\gb},{#2+\cH+\gb}) -- cycle;
  \fill[black!6] ({#1+\cW+\ga},{#2+\ga}) -- ({#1+\cW+\gb},{#2+\gb}) -- ++(0,\cH) -- ({#1+\cW+\ga},{#2+\cH+\ga}) -- cycle;
  \begin{scope}[draw=black!35, line width=0.25pt]
    \foreach \k in {1,...,#6}{\ifnum\k<#6
      \pgfmathsetmacro\gk{(#5+\k)*\dz}%
      \draw ({#1+\gk},{#2+\cH+\gk}) -- ++(\cW,0) -- ++(0,-\cH);\fi}
  \end{scope}
  \begin{scope}[draw=black!55, line width=0.4pt, dash pattern=on 1.5pt off 1.2pt]
    \draw ({#1+\ga},{#2+\cH+\ga}) -- ({#1+\gb},{#2+\cH+\gb}) -- ({#1+\cW+\gb},{#2+\cH+\gb})
          -- ({#1+\cW+\gb},{#2+\gb}) -- ({#1+\cW+\ga},{#2+\ga});
    \draw ({#1+\cW+\ga},{#2+\cH+\ga}) -- ({#1+\cW+\gb},{#2+\cH+\gb});
  \end{scope}
}

% ---------------- (a) Gated DeltaNet ----------------
\begin{scope}
  \node[ttl] at (1.65,3.6) {(a) Gated DeltaNet};
  \schw\cub{1.3000}{1.3500}{8}{8}{1}
  \node[lbl] at (1.98,2.9300) {$\mathbf{M}_t\in\mathbb{R}^{d_{\text{qk}}\times d_{\text{v}}}$};
  \schw\cuboid{1.3000}{1.0200}{1.28}{\kh}{0.10}{8}{1}{1}
  \node[lbl] at (1.9400,0.8500) {$\mathbf{k}_t\in\mathbb{R}^{d_{\text{qk}}}$};
  \schgray\cuboid{0.9400}{1.3500}{0.20}{1.28}{0.10}{1}{8}{1}
  \node[lbl, anchor=east] at (0.9100,1.9900) {$\mathbf{v}_t\in\mathbb{R}^{d_{\text{v}}}$};
\end{scope}
\draw[black!25, line width=0.4pt] (3.7,0.05) -- (3.7,3.75);
\begin{scope}[shift={(4.1,0)}]
  \node[ttl] at (1.55,3.6) {(b) SDM};
  \schgray\cubh{1.1000}{0.8000}{4}{\kh}{4}
  \schgray\cuboid{1.8100}{0.8000}{0.20}{\kh}{0.32}{1}{1}{4}
  \schgray\cuboid{0.9650}{0.6650}{0.64}{\kh}{0.10}{4}{1}{1}
  \node[lbl] at (1.2850,0.5150) {$\mathbf{k}^{\prime}_{1,t}$};
  \node[lbl, anchor=west] at (2.3500,1.2200) {$\mathbf{k}^{\prime}_{2,t}$};
  \schgray\cub{1.1000}{1.3800}{4}{8}{4}
  \node[lbl] at (1.58,3.1500) {$\mathbf{M}_t\in\mathbb{R}^{(d_{\text{qk}}/2)\times(d_{\text{qk}}/2)\times d_{\text{v}}}$};
  \schgray\cuboid{0.7400}{1.3800}{0.20}{1.28}{0.10}{1}{8}{1}
  \node[lbl, anchor=east] at (0.7100,2.0200) {$\mathbf{v}_t$};
\end{scope}
\draw[black!25, line width=0.4pt] (7.45,0.05) -- (7.45,3.75);
\begin{scope}[shift={(7.85,0)}]
  \node[ttl] at (1.55,3.6) {(c) SDM, \textcolor{sdmWE}{top-$W$} write};
  \ghosth{1.1000}{0.8000}{4}{\kh}{2}{2}
  \schw\cubh{1.1000}{0.8000}{4}{\kh}{2}
  \ghostw{1.8100}{0.8000}{0.20}{\kh}{2}{2}
  \schw\cuboid{1.8100}{0.8000}{0.20}{\kh}{0.16}{1}{1}{2}
  \schw\cuboid{0.9650}{0.6650}{0.64}{\kh}{0.10}{4}{1}{1}
  \node[lbl] at (1.2850,0.5150) {$\mathbf{k}^{\prime}_{1,t}$};
  \node[lbl, anchor=west] at (2.3500,1.2200) {$\mathbf{k}^{\prime}_{2,t}$};
  \ghost{1.1000}{1.3800}{4}{8}{2}{2}
  \schw\cub{1.1000}{1.3800}{4}{8}{2}
  \node[lbl] at (1.58,3.1500) {$\mathbf{M}_t\in\mathbb{R}^{(d_{\text{qk}}/2)\times(d_{\text{qk}}/2)\times d_{\text{v}}}$};
  \schgray\cuboid{0.7400}{1.3800}{0.20}{1.28}{0.10}{1}{8}{1}
  \node[lbl, anchor=east] at (0.7100,2.0200) {$\mathbf{v}_t$};
\end{scope}
\end{tikzpicture}


==> assets/fig_sdm_v3_detailed_recolored.tex <==
\begin{tikzpicture}[
    box/.style={rectangle, draw, rounded corners=2pt, font=\normalsize, thick, align=center},
    mem/.style={box, fill=violet!8, draw=violet!50, minimum width=1.2cm, minimum height=1.8cm, very thick},
    graybox/.style={box, fill=gray!8, draw=gray!50, font=\small, minimum width=0.9cm, minimum height=0.5cm, rounded corners=1pt},
    purplebox/.style={box, fill=violet!10, draw=violet!50, font=\footnotesize, minimum width=1.4cm, minimum height=0.7cm},
    purplevec/.style={box, fill=violet!10, draw=violet!50, font=\small, minimum width=0.9cm, minimum height=0.5cm, rounded corners=1pt},
    trapproj/.style={trapezium, trapezium left angle=75, trapezium right angle=75, draw, thick, fill=gray!8, draw=gray!50, font=\normalsize, minimum width=0.7cm, minimum height=0.45cm, trapezium stretches body},
    pkm/.style={box, fill=violet!10, draw=violet!50, font=\normalsize, minimum width=1.5cm, minimum height=1.1cm, densely dashed},
    post/.style={box, fill=gray!8, draw=gray!50, font=\normalsize, minimum width=1.1cm, minimum height=0.6cm},
    arr/.style={-stealth, thick, gray!70},
    purplearr/.style={-stealth, thick, violet!60},
]

% ===== LEVEL 1 (y=2.8): Memory states =====
\node[mem] (mt0) at (7, 2.8) {$\mathbf{M}_{t\text{-}1}$\\[-1pt]{\small $N\!\times\!d_v$}};
\draw[violet!50, thick, dashed, -stealth] ([xshift=-0.4cm]mt0.west) -- (mt0.west);
\node[circle, draw=violet!60, fill=violet!10, thick, densely dashed, minimum size=0.8cm, inner sep=0pt, font=\normalsize] (fgate) at (8.3, 2.8) {$\boldsymbol{\times}$};
\draw[violet!60, very thick] (mt0) -- (fgate);
\node[mem] (mtd) at (9.8, 2.8) {$\tilde{\mathbf{M}}_{t}$\\[-1pt]{\small $N\!\times\!d_v$}};
\draw[purplearr, very thick] (fgate) -- (mtd);
\node[ellipse, draw=violet!60, fill=violet!10, thick, densely dashed, inner sep=4pt, font=\small] (wadd) at (12.5, 2.8) {$+\; \beta_t \!\cdot\! k_t \!\otimes\! \Delta v_t$};
\draw[violet!60, very thick] (mtd) -- (wadd);
\node[mem] (mt1) at (16.0, 2.8) {$\mathbf{M}_{t}$\\[-1pt]{\small $N\!\times\!d_v$}};
\draw[purplearr, very thick] (wadd) -- (mt1);
\draw[violet!50, thick, -stealth, dashed] (mt1.east) -- (19.5, 2.8);

% ===== LEVEL 2 (y=0.8): Operations =====

% Read M̃ at k indices (purple — sparse op)
\node[purplebox, densely dashed] (read_k) at (9.8, 0.8) {$\tilde{\mathbf{M}}_t^\top k_t$};
\node[graybox] (vtilde) at (11.15, 0.8) {$\tilde{v}_t$};
\draw[purplearr] (read_k) -- (vtilde);
\draw[purplearr] (mtd.south) -- (read_k.north);

% Delta v (gray — dense op)
\node[graybox, font=\footnotesize, minimum width=1.4cm] (delta) at (12.5, 0.8) {$v_t - \tilde{v}_t$};
\node[graybox] (deltav_vec) at (12.5, 1.6) {$\Delta v_t$};

% Read M_t by q (purple — sparse op)
\node[purplebox, densely dashed] (read_q) at (16.0, 0.8) {$y_t = \mathbf{M}_t^\top q_t$};
\draw[purplearr] (mt1.south) -- (read_q.north);

% Post-read pipeline (gray)
\node[post] (ogate) at (18.2, 0.8) {$g_t \!\odot\! \text{LN}(y_t)$};
\draw[arr] (read_q) -- (ogate);
\node[post] (Wout) at (20, 0.8) {$W_o$};
\draw[arr] (ogate) -- (Wout);

\node[graybox] (ot) at (20.0, -0.3) {$o_t \!\in\!\mathbb{R}^d$};
\draw[arr] (Wout) -- (ot);

% ===== LEVEL 3 (y=-0.3): Vectors =====

\node[graybox] (gamma_v) at (8.3, -0.3) {$\alpha_t \in\mathbb{R}$};
\node[purplevec, densely dashed] (ki_v) at (9.8, -0.3) {$k_t \!\in\!\mathbb{R}^N$};
\node[graybox] (v_v) at (12.5, -0.3) {$v_t \!\in\!\mathbb{R}^{d_v}$};
\node[graybox] (beta_v) at (14, -0.3) {$\beta_t \!\in\!\mathbb{R}$};
\node[purplevec, densely dashed] (qj_v) at (16.0, -0.3) {$q_t \!\in\!\mathbb{R}^N$};
\node[graybox] (og_v) at (18.2, -0.3) {$g_t \!\in\!\mathbb{R}^d$};

% gamma → forget gate
\draw[arr] (gamma_v) -- (fgate.south);

% k → read_k
\draw[purplearr] (ki_v.north) -- (read_k.south);

% v → delta
\draw[arr] (delta) -- (deltav_vec);
\draw[arr] (vtilde.east) -- (delta.west);
\draw[arr] (v_v.north) -- (delta.south);
\draw[purplearr] (read_k) -- (vtilde);
\draw[purplearr] (mtd.south) -- (read_k.north);

% beta → write
\coordinate (merge) at (12.5, 2.1);
\draw[gray!70, thick] (deltav_vec.north) |- (merge);
\draw[gray!70, thick] (beta_v.north) |- (merge);
\draw[arr] (merge) -- (wadd.south);

% q → read_q
\draw[purplearr] (qj_v.north) -- (read_q.south);

% og → output gate
\draw[arr] (og_v) -- (ogate.south);

% ===== LEVEL 4 (y=-1.45): PKM boxes (purple) =====
\node[pkm] (pkm_k) at (9.8, -1.45) {\small top-$W(k'_1\!\oplus\!k'_2)$\\[-2pt]\small $k'\!\to\![k'_1,k'_2]$};
\draw[purplearr] (pkm_k) -- (ki_v);

\node[pkm] (pkm_q) at (16.0, -1.45) {\small top-$R(q'_1\!\oplus\!q'_2)$\\[-2pt]\small $q'\!\to\![q'_1,q'_2]$};
\draw[purplearr] (pkm_q) -- (qj_v);

% ===== LEVEL 5 (y=-3.5): Projections (gray) =====
\node[trapproj] (Wa) at (8.3, -3.5) {$W_\alpha$};
\draw[arr] (Wa) -- (gamma_v);

\node[trapproj] (Wk) at (9.8, -3.5) {$W_k$};
\node[purplevec] (kprime) at (9.8, -2.6) {$k' \!\in\!\mathbb{R}^{2\sqrt{N}}$};
\draw[arr] (Wk) -- (kprime);
\draw[purplearr] (kprime) -- (pkm_k);

\node[trapproj] (Wv) at (12.5, -3.5) {$W_v$};
\draw[arr] (Wv) -- (v_v);

\node[trapproj] (Wb) at (14, -3.5) {$W_\beta$};
\draw[arr] (Wb) -- (beta_v);

\node[trapproj] (Wq) at (16.0, -3.5) {$W_q$};
\node[purplevec] (qprime) at (16.0, -2.6) {$q' \!\in\!\mathbb{R}^{2\sqrt{N}}$};
\draw[arr] (Wq) -- (qprime);
\draw[purplearr] (qprime) -- (pkm_q);

\node[trapproj] (Wog) at (18.2, -3.5) {$W_g$};
\draw[arr] (Wog) -- (og_v);

% ===== x_t input =====
\node[graybox, minimum width=1.2cm, minimum height=0.5cm] (xt) at (7, -4.2) {$x_t \!\in\!\mathbb{R}^d$};
\draw[gray, thick] (xt.east) -- (18.2, -4.2);
\draw[gray, -stealth, thick] (8.3, -4.2) -- (Wa.south);
\draw[gray, -stealth, thick] (9.8, -4.2) -- (Wk.south);
\draw[gray, -stealth, thick] (12.5, -4.2) -- (Wv.south);
\draw[gray, -stealth, thick] (14, -4.2) -- (Wb.south);
\draw[gray, -stealth, thick] (16.0, -4.2) -- (Wq.south);
\draw[gray, -stealth, thick] (18.2, -4.2) -- (Wog.south);

\end{tikzpicture}

